A Representation-Independent Second-Moment Barrier for Nonadaptive Cyclic-Forrelation Estimators

Cyclic Forrelation asks for the normalized trace $T_k$ of $k$ Boolean phase oracles on $\mathbb{F}_2^n$, alternating with $n$-qubit Hadamard transforms, where $N=2^n$. For every nonadaptive estimator with budgets $q_1,\ldots,q_k$, arbitrarily correlated query sets, and arbitrary nonlinear postprocessing, we prove $\mathbb{E}_{R,f}[G_R(f)^2]\ge N^{k-2}\mathsf{Corr}(h,T_k)^2/\prod_{j=1}^{k}q_j$, with constant $1$ attained by Horvitz--Thompson Cartesian-product sampling. The proof projects each fixed transcript onto full-degree Walsh monomials and applies weighted Cauchy--Schwarz against an exact coverage budget. Thus the Cartesian scale $N^{1-2/k}$ is unavoidable when uniform target overlap and second moment are both bounded; unbiasedness alone gives no such restriction because a one-probe correction can restore it with heavy-tailed output. Separately, we construct a six-oracle complementary-subspace ensemble satisfying $W_6=\sigma I$ and an exact matching-certificate coupling, but give a certified adaptive algorithm recovering $\sigma$ in $n^{O(1)}N^{1/4}$ queries. These results delimit two approaches to the odd-cycle nonadaptive gap and the $\Omega(N^{1/4})$ adaptive lower bound; they do not close either gap for worst-case constant-error estimation or for a new hard distribution.

==> figures/fig_certificate.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
\node[font=\scriptsize\sffamily,text=PaperAccent] at (1.80,3.10) {left: $U=\F/M$};
\node[font=\scriptsize\sffamily,text=PaperNavigation] at (12.60,3.10) {right: $V=\F/M$};
\node[font=\scriptsize,text=PaperMutedInk,align=center] at (7.20,3.10) {queried $f_6$-edges form a matching};

\node[draw=PaperAccent,fill=PaperAccentLight,thick,circle,minimum size=0.64cm,inner sep=1pt,font=\scriptsize,text=PaperInk] (u1) at (1.80,2.20) {$u_1$};
\node[draw=PaperNavigation,fill=PaperNavigationLight,thick,circle,minimum size=0.64cm,inner sep=1pt,font=\scriptsize,text=PaperInk] (v1) at (12.60,2.20) {$v_1$};
\draw[very thick,PaperGold] (u1) -- (v1);
\node[font=\scriptsize,text=PaperAccentDark,align=center] at (7.20,2.52) {both ends exposed: $\tilde\sigma+\tilde a_{u_1}+\tilde b_{v_1}$ reveals $\sigma$};

\node[draw=PaperAccent,fill=PaperAccentLight,thick,circle,minimum size=0.64cm,inner sep=1pt,font=\scriptsize,text=PaperInk] (u2) at (1.80,1.10) {$u_2$};
\node[draw=PaperMutedInk,dashed,fill=white,circle,minimum size=0.64cm,inner sep=1pt,font=\scriptsize,text=PaperMutedInk] (v2) at (12.60,1.10) {$v_2$};
\draw[thick,PaperMutedInk] (u2) -- (v2);
\node[font=\scriptsize,text=PaperMutedInk] at (7.20,1.42) {$v_2$ hidden: fresh uniform sign (coupled across $\sigma=\pm1$)};

\node[draw=PaperMutedInk,dashed,fill=white,circle,minimum size=0.64cm,inner sep=1pt,font=\scriptsize,text=PaperMutedInk] (u3) at (1.80,0.00) {$u_3$};
\node[draw=PaperMutedInk,dashed,fill=white,circle,minimum size=0.64cm,inner sep=1pt,font=\scriptsize,text=PaperMutedInk] (v3) at (12.60,0.00) {$v_3$};
\draw[thick,PaperMutedInk] (u3) -- (v3);
\node[font=\scriptsize,text=PaperMutedInk] at (7.20,0.32) {neither end exposed: fresh uniform sign (coupled across $\sigma=\pm1$)};

\draw[PaperRule] (0.30,-0.60) -- (14.10,-0.60);
\node[draw=PaperAccent,fill=PaperAccentLight,thick,circle,minimum size=0.22cm,inner sep=0pt] at (0.55,-1.00) {};
\node[anchor=west,font=\scriptsize,text=PaperInk] at (0.76,-1.00) {exposed ($f_2$)};
\node[draw=PaperNavigation,fill=PaperNavigationLight,thick,circle,minimum size=0.22cm,inner sep=0pt] at (3.05,-1.00) {};
\node[anchor=west,font=\scriptsize,text=PaperInk] at (3.26,-1.00) {exposed ($f_4$)};
\node[draw=PaperMutedInk,dashed,fill=white,circle,minimum size=0.22cm,inner sep=0pt] at (5.55,-1.00) {};
\node[anchor=west,font=\scriptsize,text=PaperInk] at (5.76,-1.00) {hidden coset};
\draw[very thick,PaperGold] (8.05,-1.00) -- (8.65,-1.00);
\node[anchor=west,font=\scriptsize,text=PaperInk] at (8.76,-1.00) {aligned ($\Ealign$)};
\draw[thick,PaperMutedInk] (11.15,-1.00) -- (11.75,-1.00);
\node[anchor=west,font=\scriptsize,text=PaperInk] at (11.86,-1.00) {unaligned $f_6$-edge};
\end{tikzpicture}


==> figures/fig_exponents.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
\begin{scope}[xscale=13.2]
  \draw[PaperInk,line width=0.55pt] (0,0) -- (1,0);
  \draw[PaperGold,line width=1.1pt] (0.50,0) -- (0.60,0);
  \foreach \x in {0,0.25,0.50,0.60,1} {
    \draw[PaperAccent,line width=0.45pt] (\x,0.045) -- (\x,-0.045);
    \fill[PaperAccent] (\x,0) circle (0.65pt);
  }
  \draw[PaperGold,line width=0.55pt] (0.50,0.18) -- (0.60,0.18);
  \draw[PaperGold,line width=0.55pt] (0.50,0.135) -- (0.50,0.225);
  \draw[PaperGold,line width=0.55pt] (0.60,0.135) -- (0.60,0.225);
  \draw[PaperGold,line width=0.55pt] (0.55,0.18) -- (0.47,0.48) -- (0.43,0.48);
  \node[anchor=east,font=\scriptsize\sffamily,text=PaperAccentDark] at (0.425,0.48) {odd-cycle gap};
  \draw[PaperAccent,line width=0.5pt] (0.60,0.065) -- (0.60,0.48) -- (0.65,0.48);
  \node[anchor=west,font=\scriptsize,align=left,text=PaperInk] at (0.655,0.48) {Cartesian UB and\\ bounded-second-moment barrier};
  \node[anchor=north,font=\scriptsize,text=PaperInk] at (0,-0.13) {$0$};
  \node[anchor=north,font=\scriptsize,text=PaperInk] at (0.25,-0.13) {$\tfrac14$};
  \node[anchor=north,font=\scriptsize,text=PaperInk] at (0.50,-0.13) {$\tfrac12$};
  \node[anchor=north,font=\scriptsize,text=PaperAccent] at (0.60,-0.13) {$\tfrac35$};
  \node[anchor=north,font=\scriptsize,text=PaperInk] at (1,-0.13) {$1$};
  \node[anchor=north,font=\scriptsize,text=PaperMutedInk] at (0,-0.62) {$k=3$ polylog};
  \node[anchor=north,font=\scriptsize,text=PaperMutedInk] at (0.25,-0.62) {adaptive LB};
  \node[anchor=north,font=\scriptsize,text=PaperMutedInk] at (0.50,-0.62) {nonadaptive LB};
\end{scope}
\end{tikzpicture}


==> figures/fig_regimes.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
\draw[PaperInk,thick] (0.80,0) -- (14.20,0);
\foreach \x in {0.80,2.60,4.50,10.50,12.40,14.20} {
  \draw[PaperAccent,thick] (\x,0.08) -- (\x,-0.08);
}
\node[diamond,draw=PaperGold,fill=PaperGoldLight,thick,inner sep=2.2pt] at (7.50,0) {};
\node[anchor=north,font=\scriptsize,align=center,text=PaperInk] at (0.80,-0.14) {$s=1$\\[-1pt] \textcolor{PaperMutedInk}{($t=N$)}};
\node[anchor=north,font=\scriptsize,text=PaperInk] at (2.60,-0.14) {$s=32n$};
\node[anchor=north,font=\scriptsize,text=PaperInk] at (4.50,-0.14) {$s=64n^2$};
\node[anchor=north,font=\scriptsize,align=center,text=PaperAccentDark] at (7.50,-0.18) {$s=t=N^{1/2}$\\[-1pt] \textcolor{PaperMutedInk}{(balanced example)}};
\node[anchor=north,font=\scriptsize,text=PaperInk] at (10.50,-0.14) {$t=256n^2$};
\node[anchor=north,font=\scriptsize,text=PaperInk] at (12.40,-0.14) {$t=32n$};
\node[anchor=north,font=\scriptsize,align=center,text=PaperInk] at (14.20,-0.14) {$s=N$\\[-1pt] \textcolor{PaperMutedInk}{($t=1$)}};

\draw[draw=PaperNavigation,fill=PaperNavigationLight,rounded corners=2pt,thick] (7.50,0.38) rectangle (12.40,1.04);
\node[font=\scriptsize,align=center,text=PaperInk] at (9.95,0.71) {\textbf{Branch~2:} diff.\ birthday on $f_1$\\[-1pt] $O(n^2N^{1/4}+n^8)$, certifies $L$};
\draw[draw=PaperAccent,fill=PaperAccentLight,rounded corners=2pt,thick] (2.60,1.22) rectangle (7.50,1.88);
\node[font=\scriptsize,align=center,text=PaperInk] at (5.05,1.55) {\textbf{Branch~1:} birthday on $f_2$\\[-1pt] $O(n^2N^{1/4}+n^8)$, certifies $M$};
\draw[draw=PaperDefinition,fill=PaperDefinitionLight,rounded corners=2pt,thick] (0.80,2.06) rectangle (4.50,2.72);
\node[font=\scriptsize,align=center,text=PaperInk] at (2.65,2.39) {\textbf{Branch~3:} direct periods\\[-1pt] $O(n^7)$, certifies $\Meff$};
\draw[draw=PaperGold,fill=PaperGoldLight,rounded corners=2pt,thick] (10.50,2.06) rectangle (14.20,2.72);
\node[font=\scriptsize,align=center,text=PaperAccentDark] at (12.35,2.39) {\textbf{Branch~4:} GL + filter\\[-1pt] $n^{O(1)}$, cosets $(w,w')$};

\draw[PaperAccent,thick] (0.80,2.92) -- (0.80,3.02) -- (10.40,3.02) -- (10.40,2.92);
\node[anchor=south,font=\scriptsize\sffamily,text=PaperAccentDark] at (5.60,3.06) {$t>256n^2$: universal certifier verifies $M\subseteq M'\subseteq\Meff$};
\draw[PaperGold,thick] (10.60,2.92) -- (10.60,3.02) -- (14.20,3.02) -- (14.20,2.92);
\node[anchor=south,font=\scriptsize\sffamily,text=PaperAccentDark] at (12.40,3.06) {self-certifying};
\end{tikzpicture}

